Automatic design of novel potential 3CL$^{\text{pro}}$ and PL$^{\text{pro}}$ inhibitors

With the goal of designing novel inhibitors for SARS-CoV-1 and SARS-CoV-2, we propose the general molecule optimization framework, Molecular Neural Assay Search (MONAS), consisting of three components: a property predictor which identifies molecules with specific desirable properties, an energy model which approximates the statistical similarity of a given molecule to known training molecules, and a molecule search method. In this work, these components are instantiated with graph neural networks (GNNs), Deep Energy Estimator Networks (DEEN) and Monte Carlo tree search (MCTS), respectively. This implementation is used to identify 120K molecules (out of 40-million explored) which the GNN determined to be likely SARS-CoV-1 inhibitors, and, at the same time, are statistically close to the dataset used to train the GNN.

==> approach_diagram.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw}]
    \node[align=center] (Dataset) at (-6.5, -2) {Dataset of \\SARS-CoV-1 \\inhibition\\ \includegraphics[height=6cm]{mols1.png} \\ \large$\dots$ \\ \vspace{0.1cm}};
    \node[align=center] (GNN) at (-2, 0) {MONAS-P};
    \node[align=center,draw=none,inner sep=0pt] (dpoint) at (-5.4125, 0) {};
    \node[align=center,draw=none,inner sep=0pt] (trn) at (-4.4, 0) {\small Training\\\small data};
    \node[align=center] (DEEN) at (3, 0) {MONAS-E};
    \node[align=center,draw=none,inner sep=0pt] (lat) at (0.5, 0) {\small Feature \\\small space};
    
    \node[align=center] (MCTS) at (0.5, -5) {MONAS-S};
    \node[align=center,draw=none,inner sep=0pt] (prop) at (0.5, -2.5) {\includegraphics[height=1cm]{prop_mol.png}};
    \node[align=center,draw=none,inner sep=0pt] (propdesc) at (-1, -3.75) {\small Proposes \\ \small molecule};
    \node[align=center,draw=none,inner sep=0pt] (propdesc) at (2.5, -3.75) {\small Reward for \\ \small high inhibition, \\ \small high likelihood};
    \node[align=center,draw=none,inner sep=0pt] (mctsrew) at (-2, -1.75) {\small Inhibition \\ \small likelihood};
    \node[align=center,draw=none,inner sep=0pt] (mctsrew) at (3, -1.75) {\small Molecule \\ \small likelihood};
    
    \node[align=center, text width=290, text height = 40] (Out) at (-0.7, -7.25) {};
    \node[align=center,draw=none] (OutDesc) at (-4.7, -7.25) {Dataset of \\proposed novel \\inhibitors};
    \node[align=center,draw=none] (Outpic) at (0, -7.25) {\includegraphics[height=1.25cm]{mols2.png}};
    \node[align=center,draw=none] (Outdot) at (4, -7.25) {\large $\dots$};
    \node[align=center,draw=none,inner sep=0pt] (dpoint2) at (0.5, -6.475) {};
    \node[align=center,draw=none,inner sep=0pt] (outde) at (0.5, -5.75) {\small Best discovered molecules};
\end{scope}

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,thick}]
            
            
            \path [] (dpoint) edge (trn);
            \path [->] (trn) edge (GNN);
            
            \path [] (GNN) edge (lat);
            \path [->] (lat) edge (DEEN);
            
            
            \path [->,out=135,in=235] (MCTS) edge (prop);
            \path [->,out=305,in=45] (prop) edge (MCTS);
            
            \path [->,out=300,in=160,looseness=1] (GNN) edge (prop);
            \path [->,out=120,in=330] (prop) edge (GNN);
            
            \path [->,out=240,in=20,looseness=1] (DEEN) edge (prop);
            \path [->,out=60,in=210] (prop) edge (DEEN);
            
            
            
            \path [] (MCTS) edge (outde);
            \path [->] (outde) edge (dpoint2);
\end{scope}
\end{tikzpicture}

% \begin{tikzpicture}
% \begin{scope}[every node/.style={rectangle,thick,draw}]
%     \node[align=center] (Dataset) at (-6.5, -2) {Dataset of \\SARS-CoV-1 \\inhibition\\ \includegraphics[height=6cm]{mols1.png} \\ \large$\dots$ \\ \vspace{0.1cm}};
%     \node[align=center] (GNN) at (-2, 0) {Inhibition \\ predictor};
%     \node[align=center,draw=none,inner sep=0pt] (dpoint) at (-5.4125, 0) {};
%     \node[align=center,draw=none,inner sep=0pt] (trn) at (-4.4, 0) {\small Training\\\small data};
%     \node[align=center] (DEEN) at (3, 0) {Energy \\model };
%     \node[align=center,draw=none,inner sep=0pt] (lat) at (0.5, 0) {\small Feature \\\small space};
    
%     \node[align=center] (MCTS) at (0.5, -5) {Directed search};
%     \node[align=center,draw=none,inner sep=0pt] (prop) at (0.5, -2.5) {\includegraphics[height=1cm]{prop_mol.png}};
%     \node[align=center,draw=none,inner sep=0pt] (propdesc) at (-1, -3.75) {\small Proposes \\ \small molecule};
%     \node[align=center,draw=none,inner sep=0pt] (propdesc) at (2.5, -3.75) {\small Reward for \\ \small high inhibition, \\ \small high likelihood};
%     \node[align=center,draw=none,inner sep=0pt] (mctsrew) at (-2, -1.75) {\small Inhibition \\ \small likelihood};
%     \node[align=center,draw=none,inner sep=0pt] (mctsrew) at (3, -1.75) {\small Molecule \\ \small likelihood};
    
%     \node[align=center, text width=290, text height = 40] (Out) at (-0.7, -7.25) {};
%     \node[align=center,draw=none] (OutDesc) at (-4.7, -7.25) {Dataset of \\proposed novel \\inhibitors};
%     \node[align=center,draw=none] (Outpic) at (0, -7.25) {\includegraphics[height=1.25cm]{mols2.png}};
%     \node[align=center,draw=none] (Outdot) at (4, -7.25) {\large $\dots$};
%     \node[align=center,draw=none,inner sep=0pt] (dpoint2) at (0.5, -6.475) {};
%     \node[align=center,draw=none,inner sep=0pt] (outde) at (0.5, -5.75) {\small Best discovered molecules};
% \end{scope}

% \begin{scope}[every node/.style={fill=white,circle},
%               every edge/.style={draw=black,thick}]
            
            
%             \path [] (dpoint) edge (trn);
%             \path [->] (trn) edge (GNN);
            
%             \path [] (GNN) edge (lat);
%             \path [->] (lat) edge (DEEN);
            
            
%             \path [->,out=135,in=235] (MCTS) edge (prop);
%             \path [->,out=305,in=45] (prop) edge (MCTS);
            
%             \path [->,out=300,in=160,looseness=1] (GNN) edge (prop);
%             \path [->,out=120,in=330] (prop) edge (GNN);
            
%             \path [->,out=240,in=20,looseness=1] (DEEN) edge (prop);
%             \path [->,out=60,in=210] (prop) edge (DEEN);
            
            
            
%             \path [] (MCTS) edge (outde);
%             \path [->] (outde) edge (dpoint2);
% \end{scope}
% \end{tikzpicture}

==> mcts.tex <==

\textbf{1. Selection}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
\end{scope}
\end{tikzpicture}\\
\end{center}
\vspace{0.2cm}

\textbf{2. Expansion}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
    \node[align=center] (V10) at (-4, -1) {{\small\textbf{V1}}};
    \node[align=center,draw=blue] (V11) at (0, -1) {{\small\textbf{V2};\textbf{SB}}};
    \node[align=center] (V12) at (4, -1) {\small\textbf{V3};\textbf{DB}};
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
            \path [->] (V00) edge  (V10);
            \path [->] (V00) edge[draw=blue,blue]  (V11);
            \path [->] (V00) edge  (V12);
\end{scope}
\end{tikzpicture}\\
\end{center}
\vspace{0.2cm}

\textbf{3. Rollout}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
    \node[align=center, draw = gray] (V10) at (-4, -1) {{\small\textbf{V1}}};
    \node[align=center, draw = blue] (V11) at (0, -1) {{\small\textbf{V2};\textbf{SB}}};
    \node[align=center,draw=gray] (V12) at (4, -1) {\small\textbf{V3};\textbf{DB}};
    \node[align=center, draw=none,text width = 2.5cm] (Mol) at (0, -2.6) {\includegraphics[width=2cm]{prop_mol.png}};
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
            \path [->, dashed] (V00) edge[gray, draw=gray, fill=gray]  (V10);
            \path [->] (V00) edge[draw=blue,blue]  (V11);
            \path [->, dashed] (V00) edge[gray, draw=gray, fill=gray]  (V12);
            \path [->,snake=zigzag] (V11) edge[snake]  (Mol);
\end{scope}
\end{tikzpicture}\\
\end{center}
\vspace{0.2cm}

\textbf{4. Backpropagation}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
    \node[align=center, draw = gray] (V10) at (-4, -1) {{\small\textbf{V1}}};
    \node[align=center, draw = blue] (V11) at (0, -1) {{\small\textbf{V2};\textbf{SB}}};
    \node[align=center,draw=gray] (V12) at (4, -1) {\small\textbf{V3};\textbf{DB}};
    \node[align=center, draw=none,text width = 2.5cm] (Mol) at (0, -2.6) {\includegraphics[width=2cm]{prop_mol.png}};
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
            \path [->, dashed] (V00) edge[gray, draw=gray, fill=gray]  (V10);
            \path [->] (V00) edge[draw=blue,blue]  (V11);
            \path [->, dashed] (V00) edge[gray, draw=gray, fill=gray]  (V12);
            \path [->,snake=zigzag] (V11) edge[snake]  (Mol);
            
            \path [->,out=0,in=350] (Mol) edge[draw=green!50!black] node{$w_\beta(G)$} (V11);
            \path [->,out=10,in=360, looseness = 3] (V11) edge[draw=green!50!black] node{$w_\beta(G)$} (V00);
\end{scope}
\end{tikzpicture}\\
\end{center}

\begin{center}
    - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\end{center}
\vspace{0.2cm}

\textbf{1. Selection}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
    \node[align=center] (V10) at (-4, -1) {{\small\textbf{V1}}};
    \node[align=center] (V11) at (0, -1) {{\small\textbf{V2};\textbf{SB}}};
    \node[align=center,draw=red] (V12) at (4, -1) {\small\textbf{V3};\textbf{DB}};
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
            \path [->] (V00) edge  (V10);
            \path [->] (V00) edge  (V11);
            \path [->] (V00) edge[draw=red,red]  (V12);
\end{scope}
\end{tikzpicture}\\
\end{center}

\textbf{2. Expansion}\\
\begin{center}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm, text width=1.25cm}]
    \node[align=center,draw=red] (V00) at (0, 0) {\small\textbf{S}};
    \node[align=center] (V10) at (-4, -1) {{\small\textbf{V1}}};
    \node[align=center] (V11) at (0, -1) {{\small\textbf{V2};\textbf{SB}}};
    \node[align=center,draw=red] (V12) at (4, -1) {\small\textbf{V3};\textbf{DB}};
    
    \node[align=center,draw=blue] (V24) at (4, -2) {\small N;\textbf{DB}};
    \node[align=center,draw=none] (V2dot2) at (5.5, -2) {\large $\dots$};
    \node[align=center,text width=1.75cm] (V25) at (7, -2) {\small [C@H];\textbf{DB}};
    \node[align=center,draw=none] (V2dot2) at (5.5, -2) {\large $\dots$};
    \node[align=center,draw=none,text width=1.75cm] (NULL) at (-7, -2) {\small };
\end{scope}

\begin{scope}[every node/.style={fill=white,rectangle,draw=none, inner sep =2pt},
              every edge/.style={draw=black,thick}]
            \path [->, dashed] (V00) edge[fill=gray,gray]  (V10);
            \path [->, dashed] (V00) edge[fill=gray,gray] (V11);
            \path [->] (V00) edge[draw=red,red]  (V12);
            
            \path [->,draw=blue,blue] (V12) edge[draw=blue,blue]  (V24);
            \path [->] (V12) edge  (V2dot2);
            \path [->] (V12) edge  (V25);
\end{scope}
\end{tikzpicture}\\
\end{center}

==> model.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw}]
    \node[align=center,draw=none] (X) at (3, -0.5) {$G$};
    \coordinate (GEC1con) at (3, -1.25);
    \node[align=center] (GEC1) at (3, -2) {GEC\textsubscript{1}};
    \coordinate (GEC2con) at (3, -3);
    \node[align=center] (GEC2) at (3, -4) {GEC\textsubscript{2}};
    \coordinate (GEC3con) at (3, -5);
    \node[align=center] (GEC3) at (3, -6) {GEC\textsubscript{3}};
    \coordinate (GEC4con) at (3, -7);
    
    %Connector down LHS
    
    \coordinate (GEC1L) at (0, -3);
    
    \draw (0,-5) circle (6pt);
    \coordinate (GEC2Lcon) at (0, -4);
    \node[cross=5pt,rotate=45,black] (GEC2L) at (0, -5) {};
    
    \draw (0,-7) circle (6pt);
    \coordinate (GEC3Lcon) at (0, -6);
    \node[cross=5pt,rotate=45,black] (GEC3L) at (0, -7) {};
    
    \coordinate (GEC4Lcon) at (0, -8);
    \coordinate (headcon) at (0,-9.5);
    
    \coordinate (deenarr) at (0,-10.75);
    \node[align=center] (deen) at (0,-12) {DEEN};
    
    
    %Circle
    \coordinate (csrc1) at (3.6, -2);
    \coordinate (ctrg1) at (8.5, -1.9);
    \coordinate (ctrg2) at (5.7, -5.5);
    \path [dashed] (csrc1) edge (ctrg1);
    \path [dashed] (csrc1) edge (ctrg2);
    \draw[fill=white] (8.4, -4.75) circle (82pt);
    
    %MLPS
    \coordinate (poolarr) at (0.75, -9.5);
    
    \coordinate (poolsplit) at (1.5, -9.5);
    \coordinate (poolsplittop) at (1.5, -8);
    \coordinate (poolsplittop2) at (1.5, -9);
    \coordinate (poolsplitbot2) at (1.5, -10);
    \coordinate (poolsplitbot) at (1.5, -11);
    
    \node[align=center,minimum width = 4cm] (MLP1) at (4.5, -8) {MLP for Assay 1,706};
    \node[align=center,minimum width = 4cm] (MLP2) at (4.5, -9) {MLP for Assay 1,879};
    \node[align=center,minimum width = 4cm] (MLP3) at (4.5, -10) {MLP for Assay 485,353};
    \node[align=center,minimum width = 4cm] (MLP4) at (4.5, -11) {MLP for Assay 652,038};
    
    \coordinate (poolmergetop) at (7.5, -8);
    \coordinate (poolmergetop2) at (7.5, -9);
    \coordinate (poolmergebot2) at (7.5, -10);
    \coordinate (poolmergebot) at (7.5, -11);
    
    
    \draw (7.5,-9.5) circle (6pt);
    
    \node[cross=5pt,rotate=45,black] (poolmerge) at (7.5, -9.5) {};
    \coordinate (presig) at (8.25, -9.5);
    \coordinate (postsig) at (9.75, -9.5);
    
    \node[align=center,draw=none] (MX) at (10.75, -9.5) {$f(G)$};
    \node[align=center,draw=none] (EX) at (10.75, -12) {$\e(X)$};
    
    %GN layer
    \node[align=center,draw=none] (V) at (7, -3) {$V_k$};
    \coordinate (Vcon) at (7, -3.5);
    \node[align=center,draw=none] (E) at (10, -3) {$E_k$};
    \coordinate (Econ) at (10, -3.5);
    \node[align=center, minimum height=0.6cm] (EMLP) at (10, -4) {\small Edge MLP};
    \node[align=center, minimum height=0.6cm] (VMLP) at (7, -4) {\small Node MLP};
    \coordinate (VEcon) at (8.5, -4);
    \coordinate (VTopKcon) at (7, -4.75);
    \coordinate (ETopKcon) at (10, -4.75);
    \coordinate (ETopKcon2) at (10, -5.5);
    \node[align=center, minimum height=0.6cm] (TopK) at (7, -5.5) {\small Edge Pooling};
    
    \node[align=center,draw=none] (Vpr) at (7, -6.5) {$V_{k+1}$};
    \coordinate (Vprcon) at (7, -6);
    \node[align=center,draw=none] (Epr) at (10, -6.5) {$E_{k+1}$};
    \coordinate (Eprcon) at (10, -6);
    
\end{scope}

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,thick}]
            \path [->] (X) edge (GEC1con);
            \path [] (GEC1con) edge (GEC1);
            \path [->] (GEC1) edge (GEC2con);
            \path [] (GEC2con) edge (GEC2);
            \path [->] (GEC2) edge (GEC3con);
            \path [] (GEC3con) edge (GEC3);
            \path [] (GEC3) edge (GEC4con);
            
            \path [] (GEC2con) edge node {\small Mean/Max} (GEC1L);
            \path [] (GEC3con) edge node {\small Mean/Max} (GEC2L);
            \path [] (GEC4con) edge node {\small Mean/Max} (GEC3L);
              
            \path [->] (GEC1L) edge (GEC2Lcon);
            \path [] (GEC2Lcon) edge (GEC2L);
              
            \path [->] (GEC2L) edge (GEC3Lcon);
            \path [] (GEC3Lcon) edge (GEC3L);
            
            \path [->] (GEC3L) edge (GEC4Lcon);
            \path [] (GEC4Lcon) edge (headcon);
            
            \path [->] (headcon) edge (poolarr);
            \path [] (poolarr) edge (poolsplit);
            \path [] (poolsplittop) edge (poolsplitbot);
            
            \path [] (poolsplittop) edge (MLP1);
            \path [] (poolsplittop2) edge (MLP2);
            \path [] (poolsplitbot2) edge (MLP3);
            \path [] (poolsplitbot) edge (MLP4);
            
            \path [] (MLP1) edge (poolmergetop);
            \path [] (MLP2) edge (poolmergetop2);
            \path [] (MLP3) edge (poolmergebot2);
            \path [] (MLP4) edge (poolmergebot);
            
            \path [] (poolmergetop) edge (poolmerge);
            \path [] (poolmergebot) edge (poolmerge);
            
            \path [->] (poolmerge) edge (presig);
            \path [] (presig) edge node {\small Sigmoid} (postsig);
            \path [->] (postsig) edge (MX);
            
            \path [->] (headcon) edge node {$\X$} (deenarr);
            \path [] (deenarr) edge (deen);
            \path [->] (deen) edge (EX);
            
            %Connections for zoom in on GEC
            
            \path [->] (V) edge (Vcon);
            \path [] (Vcon) edge (VMLP);
            \path [->] (E) edge (Econ);
            \path [] (Econ) edge (EMLP);
            \path [->] (EMLP) edge (VEcon);
            \path [] (VEcon) edge (VMLP);
            
            \path [->] (VMLP) edge (VTopKcon);
            \path [] (VTopKcon) edge (TopK);
            
            \path [->] (EMLP) edge (ETopKcon);
            \path [] (ETopKcon) edge (ETopKcon2);
            \path [] (ETopKcon2) edge (TopK);
            
            \path [] (TopK) edge (Vprcon);
            \path [->] (Vprcon) edge (Vpr);
            \path [] (Vprcon) edge (Eprcon);
            \path [->] (Eprcon) edge (Epr);
\end{scope}
\end{tikzpicture}
